Calibrating Generative Flows through Regional Probability Matching

Generative models for scientific simulation must reproduce the frequencies of rare states as well as their structure. We developed generalized mass-preserving coupled flow matching (G-MPCF), which assigns regions of Gaussian noise the probability masses of corresponding regions in weighted observations. Conditional sampling within matched regions preserves the prescribed target distribution while changing the velocities used to train the flow, without modifying the underlying generative model architecture. On a rare-mode benchmark, an analytic coupling reduced relative score error by 95.0% and numerical integration error by 89.9% compared with independent pairing. On CIFAR-10 with a 100:1 class-probability ratio, G-MPCF reduced corrected class-mass error by 44.6% relative to minibatch optimal transport and improved mean image fidelity at matched computational budgets. These results show how the construction of training pairs can improve the reproduction of prescribed population frequencies by generative flows.

==> (inline-0) <==
\begin{tabular}{lrrrrrr}\toprule

Target & Outcome & I-CFM & MPCF & $\Delta$ & 95\% interval & $P$\\\midrule

rare12 & Score error & 0.1648 & 0.0082 & -0.1566 & [-0.1664, -0.1477] & 4.7e-10\\
rare12 & Velocity error & 0.2034 & 0.0676 & -0.1357 & [-0.1485, -0.1238] & 4.7e-10\\
rare12 & SWD & 0.2061 & 0.1335 & -0.0725 & [-0.0808, -0.0647] & 4.7e-10\\
rare12 & Mode TV & 0.0522 & 0.0294 & -0.0228 & [-0.0314, -0.0162] & 5.1e-09\\
rare12 & Solver MSE & 0.0047 & 0.0005 & -0.0042 & [-0.0044, -0.0040] & 4.7e-10\\
rare12 & Turning angle & 3.5971 & 1.3220 & -2.2750 & [-2.3212, -2.2282] & 4.7e-10\\
gaussian8 & Score error & 0.0548 & 0.0113 & -0.0435 & [-0.0443, -0.0428] & 4.7e-10\\
gaussian8 & Velocity error & 0.0173 & 0.0093 & -0.0080 & [-0.0083, -0.0077] & 4.7e-10\\
gaussian8 & SWD & 0.2543 & 0.2722 & 0.0179 & [0.0021, 0.0339] & 0.038\\
gaussian8 & Mode TV & 0.0241 & 0.0231 & -0.0010 & [-0.0031, 0.0012] & 0.36\\
gaussian8 & Solver MSE & 0.0049 & 0.0102 & 0.0053 & [0.0035, 0.0071] & 4.5e-06\\
gaussian8 & Turning angle & 3.9028 & 0.5404 & -3.3624 & [-3.3782, -3.3465] & 4.7e-10\\
\bottomrule\end{tabular}
\begin{tabular}{@{}lrrrr@{\hspace{4mm}}lrrrr@{}}\toprule

\multicolumn{5}{c}{rare12} & \multicolumn{5}{c}{gaussian8}\\
\cmidrule(lr){1-5}\cmidrule(lr){6-10}
Method & NFE & SWD & Mode TV & Solver MSE & Method & NFE & SWD & Mode TV & Solver MSE\\\midrule

I-CFM & 1 & $0.903\pm0.017$ & $0.252\pm0.067$ & $1.009\pm0.056$ & I-CFM & 1 & $2.030\pm0.016$ & $0.317\pm0.120$ & $4.465\pm0.119$\\
I-CFM & 2 & $0.496\pm0.016$ & $0.099\pm0.011$ & $0.241\pm0.016$ & I-CFM & 2 & $0.665\pm0.026$ & $0.046\pm0.013$ & $0.674\pm0.045$\\
I-CFM & 4 & $0.274\pm0.014$ & $0.077\pm0.019$ & $0.056\pm0.006$ & I-CFM & 4 & $0.267\pm0.027$ & $0.027\pm0.008$ & $0.075\pm0.007$\\
I-CFM & 8 & $0.228\pm0.015$ & $0.061\pm0.020$ & $0.017\pm0.002$ & I-CFM & 8 & $0.253\pm0.050$ & $0.025\pm0.007$ & $0.019\pm0.004$\\
I-CFM & 16 & $0.206\pm0.018$ & $0.052\pm0.021$ & $0.005\pm0.00056$ & I-CFM & 16 & $0.254\pm0.052$ & $0.024\pm0.007$ & $0.005\pm0.001$\\
I-CFM & 32 & $0.198\pm0.020$ & $0.048\pm0.022$ & $0.001\pm0.00014$ & I-CFM & 32 & $0.257\pm0.052$ & $0.024\pm0.007$ & $0.001\pm0.00042$\\
MPCF & 1 & $0.161\pm0.011$ & $0.025\pm0.005$ & $0.031\pm0.002$ & MPCF & 1 & $0.268\pm0.023$ & $0.020\pm0.005$ & $0.113\pm0.006$\\
MPCF & 2 & $0.131\pm0.016$ & $0.025\pm0.006$ & $0.009\pm0.00089$ & MPCF & 2 & $0.258\pm0.053$ & $0.025\pm0.008$ & $0.038\pm0.008$\\
MPCF & 4 & $0.131\pm0.020$ & $0.028\pm0.007$ & $0.004\pm0.00066$ & MPCF & 4 & $0.281\pm0.059$ & $0.026\pm0.007$ & $0.035\pm0.015$\\
MPCF & 8 & $0.133\pm0.021$ & $0.029\pm0.006$ & $0.002\pm0.0005$ & MPCF & 8 & $0.277\pm0.055$ & $0.024\pm0.007$ & $0.021\pm0.010$\\
MPCF & 16 & $0.134\pm0.021$ & $0.029\pm0.006$ & $0.00047\pm0.00021$ & MPCF & 16 & $0.272\pm0.054$ & $0.023\pm0.007$ & $0.010\pm0.005$\\
MPCF & 32 & $0.134\pm0.021$ & $0.030\pm0.007$ & $0.00012\pm6.8e-05$ & MPCF & 32 & $0.270\pm0.053$ & $0.023\pm0.007$ & $0.005\pm0.003$\\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrr}\toprule

Task & Method & $n$ & FID & MassTV & Minority recall & KID $\times10^3$\\\midrule

WLT100 & I-CFM & 8 & $22.35\pm0.20$ & $0.0959\pm0.0020$ & $0.667\pm0.058$ & $16.24\pm0.41$\\
WLT100 & OT-CFM & 8 & $22.06\pm0.15$ & $0.0878\pm0.0034$ & $0.697\pm0.090$ & $16.26\pm0.34$\\
WLT100 & 2-RF & 8 & $20.16\pm0.20$ & $0.0586\pm0.0043$ & $0.614\pm0.047$ & $8.51\pm0.20$\\
WLT100 & DGSWP & 8 & $21.28\pm0.39$ & $0.0835\pm0.0023$ & $0.603\pm0.077$ & $14.42\pm0.57$\\
WLT100 & MAC & 8 & $19.60\pm0.24$ & $0.0664\pm0.0019$ & $0.634\pm0.095$ & $11.45\pm0.57$\\
WLT100 & G-MPCF & 8 & $19.80\pm0.20$ & $0.0486\pm0.0023$ & $0.674\pm0.085$ & $13.23\pm0.36$\\
Balanced & I-CFM & 3 & $18.43\pm0.13$ & $0.0969\pm0.0017$ & $0.725\pm0.010$ & $17.29\pm0.36$\\
Balanced & OT-CFM & 3 & $17.11\pm0.07$ & $0.0763\pm0.0024$ & $0.735\pm0.005$ & $16.08\pm0.30$\\
Balanced & 2-RF & 3 & $17.64\pm0.56$ & $0.0976\pm0.0052$ & $0.689\pm0.008$ & $9.99\pm0.35$\\
Balanced & DGSWP & 3 & $19.64\pm0.30$ & $0.1028\pm0.0034$ & $0.706\pm0.020$ & $17.92\pm0.58$\\
Balanced & MAC & 3 & $16.77\pm0.11$ & $0.0886\pm0.0036$ & $0.712\pm0.003$ & $13.43\pm0.25$\\
Balanced & G-MPCF & 3 & $17.71\pm0.15$ & $0.0832\pm0.0013$ & $0.718\pm0.010$ & $15.95\pm0.12$\\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrr}\toprule

Outcome & Comparator & Margin & Effect & 95\% interval & $P_{\rm Holm}$ & Reject\\\midrule

MassTV SUP & I-CFM & 0.0000 & 0.0473 & [0.0453, 0.0491] & 0.016 & Yes\\
Recall SUP & I-CFM & 0.0000 & 0.0069 & [-0.0595, 0.0771] & 0.859 & No\\
MassTV SUP & OT-CFM & 0.0000 & 0.0391 & [0.0367, 0.0414] & 0.016 & Yes\\
Recall SUP & OT-CFM & 0.0000 & -0.0232 & [-0.0850, 0.0465] & 0.859 & No\\
FID NI & I-CFM & 1.1174 & 3.6675 & [3.5536, 3.7879] & 0.008 & Yes\\
FID NI & OT-CFM & 1.1030 & 3.3647 & [3.2614, 3.4778] & 0.008 & Yes\\
MassTV NI & OT-CFM & 0.0100 & 0.0491 & [0.0467, 0.0513] & 0.008 & Yes\\
Recall NI & OT-CFM & 0.0200 & -0.0032 & [-0.0645, 0.0661] & 0.539 & No\\
\bottomrule\end{tabular}
\begin{tabular}{@{}lrrrrrrr@{\hspace{4mm}}lrrrrrrr@{}}\toprule

Task & Method & Run & FID & MassTV & Min. R & Prec. & Recall & Task & Method & Run & FID & MassTV & Min. R & Prec. & Recall\\\midrule

WLT & DGSWP & 1 & 21.051 & 0.0808 & 0.6150 & 0.5685 & 0.5413 & WLT & OT-CFM & 1 & 21.998 & 0.0863 & 0.6440 & 0.5753 & 0.5477\\
WLT & DGSWP & 2 & 20.964 & 0.0848 & 0.6973 & 0.5646 & 0.5422 & WLT & OT-CFM & 2 & 21.882 & 0.0849 & 0.5853 & 0.5768 & 0.5401\\
WLT & DGSWP & 3 & 21.788 & 0.0872 & 0.5993 & 0.5504 & 0.5430 & WLT & OT-CFM & 3 & 22.018 & 0.0874 & 0.8180 & 0.5733 & 0.5462\\
WLT & DGSWP & 4 & 21.264 & 0.0832 & 0.6583 & 0.5597 & 0.5513 & WLT & OT-CFM & 4 & 21.909 & 0.0888 & 0.6937 & 0.5804 & 0.5258\\
WLT & DGSWP & 5 & 20.621 & 0.0833 & 0.6613 & 0.5616 & 0.5377 & WLT & OT-CFM & 5 & 22.254 & 0.0915 & 0.8173 & 0.5738 & 0.5453\\
WLT & DGSWP & 6 & 21.702 & 0.0838 & 0.6127 & 0.5559 & 0.5446 & WLT & OT-CFM & 6 & 22.133 & 0.0916 & 0.6303 & 0.5800 & 0.5437\\
WLT & DGSWP & 7 & 21.394 & 0.0847 & 0.5100 & 0.5603 & 0.5364 & WLT & OT-CFM & 7 & 22.286 & 0.0900 & 0.6300 & 0.5717 & 0.5249\\
WLT & DGSWP & 8 & 21.423 & 0.0801 & 0.4707 & 0.5529 & 0.5333 & WLT & OT-CFM & 8 & 21.994 & 0.0817 & 0.7567 & 0.5775 & 0.5351\\
WLT & G-MPCF & 1 & 19.875 & 0.0466 & 0.5620 & 0.5899 & 0.5161 & WLT & 2-RF & 1 & 20.101 & 0.0630 & 0.6313 & 0.5677 & 0.5198\\
WLT & G-MPCF & 2 & 19.666 & 0.0522 & 0.7557 & 0.5879 & 0.5299 & WLT & 2-RF & 2 & 20.391 & 0.0509 & 0.6370 & 0.5514 & 0.5072\\
WLT & G-MPCF & 3 & 19.932 & 0.0508 & 0.6903 & 0.5868 & 0.5005 & WLT & 2-RF & 3 & 19.948 & 0.0588 & 0.6363 & 0.5619 & 0.5093\\
WLT & G-MPCF & 4 & 19.723 & 0.0467 & 0.5490 & 0.5835 & 0.5083 & WLT & 2-RF & 4 & 20.374 & 0.0542 & 0.6287 & 0.5709 & 0.5107\\
WLT & G-MPCF & 5 & 19.821 & 0.0488 & 0.7817 & 0.5890 & 0.5254 & WLT & 2-RF & 5 & 19.913 & 0.0624 & 0.5753 & 0.5685 & 0.5252\\
WLT & G-MPCF & 6 & 19.714 & 0.0488 & 0.6427 & 0.5909 & 0.5293 & WLT & 2-RF & 6 & 19.973 & 0.0600 & 0.6817 & 0.5723 & 0.5119\\
WLT & G-MPCF & 7 & 20.166 & 0.0498 & 0.6757 & 0.5951 & 0.5246 & WLT & 2-RF & 7 & 20.382 & 0.0572 & 0.5947 & 0.5748 & 0.5005\\
WLT & G-MPCF & 8 & 19.482 & 0.0453 & 0.7327 & 0.5987 & 0.5206 & WLT & 2-RF & 8 & 20.188 & 0.0621 & 0.5270 & 0.5600 & 0.5036\\
WLT & I-CFM & 1 & 22.448 & 0.0948 & 0.6373 & 0.5621 & 0.5260 & Bal. & DGSWP & 1 & 19.412 & 0.0997 & 0.7023 & 0.5717 & 0.5750\\
WLT & I-CFM & 2 & 22.211 & 0.0950 & 0.6460 & 0.5674 & 0.5148 & Bal. & DGSWP & 2 & 19.524 & 0.1025 & 0.6877 & 0.5664 & 0.5729\\
WLT & I-CFM & 3 & 22.618 & 0.0944 & 0.5733 & 0.5578 & 0.5269 & Bal. & DGSWP & 3 & 19.975 & 0.1064 & 0.7280 & 0.5730 & 0.5720\\
WLT & I-CFM & 4 & 22.181 & 0.0945 & 0.6780 & 0.5658 & 0.5239 & Bal. & G-MPCF & 1 & 17.565 & 0.0817 & 0.7297 & 0.5974 & 0.5540\\
WLT & I-CFM & 5 & 22.079 & 0.0990 & 0.6260 & 0.5690 & 0.5272 & Bal. & G-MPCF & 2 & 17.689 & 0.0838 & 0.7127 & 0.5856 & 0.5480\\
WLT & I-CFM & 6 & 22.255 & 0.0990 & 0.6897 & 0.5646 & 0.5304 & Bal. & G-MPCF & 3 & 17.869 & 0.0840 & 0.7117 & 0.5962 & 0.5452\\
WLT & I-CFM & 7 & 22.627 & 0.0958 & 0.7433 & 0.5567 & 0.5247 & Bal. & I-CFM & 1 & 18.552 & 0.0962 & 0.7130 & 0.5839 & 0.5652\\
WLT & I-CFM & 8 & 22.363 & 0.0948 & 0.7410 & 0.5626 & 0.5153 & Bal. & I-CFM & 2 & 18.443 & 0.0957 & 0.7330 & 0.5874 & 0.5712\\
WLT & MAC & 1 & 19.426 & 0.0640 & 0.6610 & 0.5853 & 0.5375 & Bal. & I-CFM & 3 & 18.293 & 0.0987 & 0.7280 & 0.5831 & 0.5552\\
WLT & MAC & 2 & 19.228 & 0.0661 & 0.6083 & 0.5816 & 0.5292 & Bal. & MAC & 1 & 16.663 & 0.0846 & 0.7103 & 0.5914 & 0.5692\\
WLT & MAC & 3 & 19.927 & 0.0657 & 0.6957 & 0.5801 & 0.5347 & Bal. & MAC & 2 & 16.879 & 0.0899 & 0.7153 & 0.5990 & 0.5718\\
WLT & MAC & 4 & 19.454 & 0.0637 & 0.4933 & 0.5908 & 0.5254 & Bal. & MAC & 3 & 16.759 & 0.0914 & 0.7103 & 0.5981 & 0.5745\\
WLT & MAC & 5 & 19.589 & 0.0690 & 0.5243 & 0.5747 & 0.5394 & Bal. & OT-CFM & 1 & 17.050 & 0.0735 & 0.7393 & 0.5955 & 0.5683\\
WLT & MAC & 6 & 19.510 & 0.0681 & 0.5963 & 0.5824 & 0.5293 & Bal. & OT-CFM & 2 & 17.184 & 0.0775 & 0.7363 & 0.5920 & 0.5772\\
WLT & MAC & 7 & 19.847 & 0.0666 & 0.7390 & 0.5921 & 0.5088 & Bal. & OT-CFM & 3 & 17.096 & 0.0779 & 0.7297 & 0.5993 & 0.5696\\
WLT & MAC & 8 & 19.797 & 0.0683 & 0.7503 & 0.5838 & 0.5322 & Bal. & 2-RF & 1 & 17.045 & 0.0945 & 0.6880 & 0.5833 & 0.5502\\
 &  &  &  &  &  &  &  & Bal. & 2-RF & 2 & 18.146 & 0.0946 & 0.6973 & 0.5731 & 0.5529\\
 &  &  &  &  &  &  &  & Bal. & 2-RF & 3 & 17.723 & 0.1036 & 0.6817 & 0.5872 & 0.5474\\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrr}\toprule

Task & Method & Updates & FLOPs $/10^{17}$ & Max. dev., \% & Hours & GiB\\\midrule

WLT & G-MPCF & 99999 & 5.42494 & 0.00074 & $3.68\pm0.10$ & 9.22\\
WLT & I-CFM & 100000 & 5.42498 & 0.00000 & $3.71\pm0.15$ & 9.22\\
WLT & OT-CFM & 99992 & 5.42497 & 0.00027 & $3.66\pm0.14$ & 9.22\\
WLT & DGSWP & 99772 & 5.42498 & 0.00005 & $4.30\pm0.47$ & 9.28\\
WLT & MAC & 59989 & 5.42492 & 0.00116 & $20.29\pm7.90$ & 9.22\\
WLT & 2-RF & 57893 & 5.42485 & 0.00249 & $23.65\pm4.58$ & 9.59\\
Bal. & I-CFM & 100000 & 5.42498 & 0.00000 & $3.37\pm0.06$ & 9.22\\
Bal. & OT-CFM & 99992 & 5.42497 & 0.00027 & $3.66\pm0.09$ & 9.22\\
Bal. & 2-RF & 57893 & 5.42485 & 0.00249 & $3.91\pm0.02$ & 9.59\\
Bal. & DGSWP & 99772 & 5.42498 & 0.00005 & $3.64\pm0.03$ & 9.28\\
Bal. & MAC & 59989 & 5.42492 & 0.00116 & $4.16\pm0.16$ & 9.22\\
Bal. & G-MPCF & 99999 & 5.42494 & 0.00074 & $3.35\pm0.01$ & 9.22\\
\bottomrule\end{tabular}
\begin{tabular}{ll}\toprule
Quantity&Setting\\\midrule
Resolution and channels&$32\times32\times3$\\
Base width; multipliers&96; 1, 2, 2, 2\\
Encoder / decoder blocks&2 / 3 per resolution\\
Attention blocks; heads&6; $3\times64$\\
Trainable parameters&20,118,915\\
Normalization; activation&GroupNorm; SiLU\\
Dropout&0.1\\
Batch size&256\\
Optimizer&AdamW\\
Learning rate; coefficients&$2\times10^{-4}$; $\beta_1=0.9$, $\beta_2=0.999$\\
Weight decay; gradient clipping&0; 1.0\\
Warm-up; schedule&5,000 updates; cosine\\
Moving-average decay&0.9999\\
Time sampling&Uniform stratification, one jitter per bin\\
Arithmetic&bfloat16 autocast, float32 loss\\
Augmentation&Horizontal flip, probability 0.5\\
Training FLOP envelope&$\approx5.425\times10^{17}$\\
Primary sampler&Euler, NFE 16\\
Primary images per run&50,000\\\bottomrule
\end{tabular}
\begin{tabular}{lrrrr}\toprule

Action & FID & MassTV & Minority recall & Population TV\\\midrule

Geometry & $22.53\pm0.09$ & $0.100\pm0.00049$ & $0.714\pm0.057$ & 0.0000\\
G-MPCF & $20.16\pm0.08$ & $0.050\pm0.00051$ & $0.565\pm0.070$ & 1.2e-17\\
Independent & $22.48\pm0.25$ & $0.096\pm0.002$ & $0.631\pm0.150$ & 0.0000\\
Mass only & $19.98\pm0.08$ & $0.050\pm0.00043$ & $0.694\pm0.120$ & 1.2e-17\\
$\rho=0.25$ & $20.15\pm0.03$ & $0.060\pm0.002$ & $0.713\pm0.044$ & 0.0311\\
$\rho=0.50$ & $20.28\pm0.25$ & $0.071\pm0.00041$ & $0.704\pm0.075$ & 0.0621\\
$\rho=0.75$ & $20.56\pm0.09$ & $0.084\pm0.002$ & $0.727\pm0.068$ & 0.0932\\
Uncalibrated & $21.42\pm0.01$ & $0.101\pm0.001$ & $0.664\pm0.119$ & 0.1242\\
\bottomrule\end{tabular}
\begin{tabular}{@{}lrrrrr@{\hspace{4mm}}lrrrrr@{}}\toprule

Action & Run & FID & MassTV & Min. R & Min. P & Action & Run & FID & MassTV & Min. R & Min. P\\\midrule

Geometry & 1 & 22.575 & 0.1006 & 0.6953 & 0.8922 & $\rho=0.25$ & 1 & 20.171 & 0.0611 & 0.7093 & 0.8968\\
Geometry & 2 & 22.425 & 0.1004 & 0.7787 & 0.8997 & $\rho=0.25$ & 2 & 20.115 & 0.0578 & 0.7577 & 0.9090\\
Geometry & 3 & 22.591 & 0.0996 & 0.6690 & 0.8840 & $\rho=0.25$ & 3 & 20.156 & 0.0610 & 0.6707 & 0.8948\\
G-MPCF & 1 & 20.163 & 0.0510 & 0.5463 & 0.9063 & $\rho=0.50$ & 1 & 20.358 & 0.0706 & 0.6243 & 0.9185\\
G-MPCF & 2 & 20.234 & 0.0503 & 0.6433 & 0.9017 & $\rho=0.50$ & 2 & 20.003 & 0.0709 & 0.7740 & 0.9096\\
G-MPCF & 3 & 20.071 & 0.0500 & 0.5063 & 0.8909 & $\rho=0.50$ & 3 & 20.488 & 0.0714 & 0.7123 & 0.8939\\
Independent & 1 & 22.629 & 0.0950 & 0.6990 & 0.8814 & $\rho=0.75$ & 1 & 20.666 & 0.0848 & 0.6730 & 0.8980\\
Independent & 2 & 22.181 & 0.0935 & 0.7337 & 0.8921 & $\rho=0.75$ & 2 & 20.527 & 0.0852 & 0.8030 & 0.9002\\
Independent & 3 & 22.616 & 0.0982 & 0.4590 & 0.9076 & $\rho=0.75$ & 3 & 20.488 & 0.0819 & 0.7050 & 0.9041\\
Mass only & 1 & 20.070 & 0.0502 & 0.7550 & 0.8975 & Uncalibrated & 1 & 21.424 & 0.1012 & 0.5893 & 0.9173\\
Mass only & 2 & 19.932 & 0.0498 & 0.7717 & 0.8885 & Uncalibrated & 2 & 21.404 & 0.1022 & 0.6010 & 0.9028\\
Mass only & 3 & 19.942 & 0.0507 & 0.5557 & 0.8949 & Uncalibrated & 3 & 21.431 & 0.0995 & 0.8007 & 0.8926\\
\bottomrule\end{tabular}
\begin{tabular}{@{}lrrrrr@{\hspace{4mm}}lrrrrr@{}}\toprule
Cond. & $d,p,s,\delta$ & Field & Rollout & Solver & SWD & Cond. & $d,p,s,\delta$ & Field & Rollout & Solver & SWD\\\midrule
1 & $8,0.01,1,0$ & 0.0024 & 0.0006 & 2.9e-06 & 4.4e-05 & 19 & $32,0.05,6,2$ & 0.0161 & 0.0488 & 0.0009 & -0.0040\\
2 & $8,0.01,1,4$ & 0.0055 & 0.0005 & 1.8e-05 & 1.2e-05 & 20 & $32,0.10,2,4$ & 0.0168 & 0.0066 & 3.0e-05 & 0.0004\\
3 & $8,0.01,8,0$ & 0.0144 & 0.0922 & 0.0068 & 0.0037 & 21 & $32,0.10,6,2$ & 0.0277 & 0.1034 & 0.0014 & 0.0032\\
4 & $8,0.02,6,2$ & 0.0362 & 0.0693 & 0.0035 & 0.0010 & 22 & $32,0.20,1,0$ & 0.0077 & 0.0015 & 9.9e-06 & 0.0020\\
5 & $8,0.10,2,1$ & 0.0401 & 0.0554 & 0.0005 & -0.0013 & 23 & $32,0.20,2,0$ & 0.0096 & 0.0180 & 2.9e-05 & 0.0009\\
6 & $8,0.10,8,1$ & 0.1345 & 0.6085 & 0.0481 & 0.0234 & 24 & $32,0.20,4,0$ & 0.0227 & 0.0998 & 0.0006 & 0.0055\\
7 & $8,0.10,8,4$ & 0.2151 & 0.3086 & 0.0497 & 0.0205 & 25 & $32,0.20,6,0$ & 0.0359 & 0.2178 & 0.0025 & 0.0052\\
8 & $8,0.20,1,4$ & 0.0628 & 0.0132 & 0.0004 & -4.8e-05 & 26 & $32,0.20,6,2$ & 0.0439 & 0.1951 & 0.0022 & 0.0086\\
9 & $32,0.01,2,0$ & 0.0014 & 8.3e-05 & 1.9e-06 & 0.0003 & 27 & $32,0.20,8,0$ & 0.0543 & 0.3667 & 0.0104 & 0.0159\\
10 & $32,0.01,6,2$ & 0.0045 & 0.0114 & 0.0001 & -0.0015 & 28 & $128,0.01,1,0$ & 6.4e-05 & 1.8e-05 & 1.7e-07 & -3.6e-05\\
11 & $32,0.02,1,2$ & 0.0011 & 0.0001 & 5.1e-06 & 0.0003 & 29 & $128,0.01,1,4$ & 0.0001 & -2.8e-06 & 1.4e-06 & -4.3e-05\\
12 & $32,0.02,2,2$ & 0.0045 & 0.0002 & 1.3e-05 & 0.0004 & 30 & $128,0.01,8,0$ & 0.0010 & 0.0002 & -2.6e-07 & -7.3e-05\\
13 & $32,0.02,4,2$ & 0.0050 & 0.0097 & 5.1e-05 & -0.0013 & 31 & $128,0.02,6,2$ & 0.0015 & 0.0004 & 3.7e-07 & 6.1e-05\\
14 & $32,0.02,6,0$ & 0.0052 & 0.0236 & 0.0003 & -0.0011 & 32 & $128,0.05,4,0$ & 0.0018 & 0.0005 & -1.6e-07 & -4.5e-05\\
15 & $32,0.02,6,1$ & 0.0053 & 0.0228 & 0.0004 & -0.0013 & 33 & $128,0.10,1,1$ & 0.0009 & 4.9e-05 & -7.2e-06 & 1.8e-05\\
16 & $32,0.02,6,2$ & 0.0063 & 0.0205 & 0.0003 & -0.0019 & 34 & $128,0.10,8,1$ & -0.0003 & 0.0382 & 0.0003 & 0.0043\\
17 & $32,0.02,6,4$ & 0.0099 & 0.0147 & 0.0003 & -0.0017 & 35 & $128,0.10,8,4$ & 0.0025 & 0.0344 & 0.0004 & 0.0049\\
18 & $32,0.02,8,2$ & 0.0095 & 0.0338 & 0.0012 & -0.0016 & 36 & $128,0.20,1,4$ & 0.0017 & 0.0003 & -3.1e-06 & 0.0001\\
\bottomrule\end{tabular}
\begin{tabular}{@{}lrrrr@{\hspace{4mm}}lrrrr@{\hspace{4mm}}lrrrr@{}}\toprule
Pair & Field & Rollout & Solver & SWD & Pair & Field & Rollout & Solver & SWD & Pair & Field & Rollout & Solver & SWD\\\midrule
1/1 & 0.0023 & 0.0006 & 1.3e-06 & -0.0003 & 13/1 & 0.0051 & 0.0094 & 4.5e-05 & -0.0021 & 25/1 & 0.0362 & 0.2146 & 0.0048 & 0.0090\\
1/2 & 0.0040 & 0.0002 & 1.1e-05 & 0.0001 & 13/2 & 0.0048 & 0.0098 & 5.2e-05 & -0.0013 & 25/2 & 0.0357 & 0.2156 & 0.0021 & 0.0077\\
1/3 & 0.0010 & 0.0009 & -3.3e-06 & 0.0002 & 13/3 & 0.0049 & 0.0099 & 5.8e-05 & -0.0004 & 25/3 & 0.0357 & 0.2233 & 0.0007 & -0.0012\\
2/1 & 0.0058 & 7.3e-05 & 4.7e-06 & -9.3e-05 & 14/1 & 0.0053 & 0.0203 & 0.0006 & -0.0019 & 26/1 & 0.0463 & 0.1917 & 0.0041 & 0.0213\\
2/2 & 0.0063 & 0.0010 & 4.1e-05 & -5.3e-06 & 14/2 & 0.0052 & 0.0254 & 9.6e-05 & -0.0005 & 26/2 & 0.0428 & 0.1920 & 0.0012 & 0.0082\\
2/3 & 0.0044 & 0.0003 & 7.4e-06 & 0.0001 & 14/3 & 0.0050 & 0.0252 & 0.0004 & -0.0008 & 26/3 & 0.0426 & 0.2017 & 0.0014 & -0.0037\\
3/1 & 0.0070 & 0.1079 & 0.0026 & 0.0008 & 15/1 & 0.0060 & 0.0190 & 0.0006 & -0.0021 & 27/1 & 0.0599 & 0.3548 & 0.0165 & 0.0329\\
3/2 & 0.0073 & 0.0838 & 0.0082 & 0.0053 & 15/2 & 0.0047 & 0.0246 & 0.0002 & -0.0013 & 27/2 & 0.0491 & 0.3667 & 0.0075 & 0.0071\\
3/3 & 0.0289 & 0.0848 & 0.0095 & 0.0050 & 15/3 & 0.0051 & 0.0247 & 0.0004 & -0.0005 & 27/3 & 0.0537 & 0.3787 & 0.0073 & 0.0077\\
4/1 & 0.0347 & 0.0808 & 0.0029 & -0.0035 & 16/1 & 0.0067 & 0.0181 & 0.0005 & -0.0026 & 28/1 & 0.0001 & -1.1e-06 & 6.7e-07 & -0.0001\\
4/2 & 0.0303 & 0.0605 & 0.0036 & 0.0021 & 16/2 & 0.0059 & 0.0219 & 0.0002 & -0.0016 & 28/2 & 2.9e-05 & 1.7e-05 & 1.4e-07 & 7.3e-05\\
4/3 & 0.0436 & 0.0667 & 0.0041 & 0.0045 & 16/3 & 0.0062 & 0.0213 & 0.0004 & -0.0014 & 28/3 & 6.1e-05 & 3.7e-05 & -3.0e-07 & -5.5e-05\\
5/1 & 0.0402 & 0.0550 & 0.0005 & -0.0036 & 17/1 & 0.0099 & 0.0136 & 0.0004 & -0.0025 & 29/1 & 0.0002 & -8.6e-05 & -2.5e-07 & -0.0001\\
5/2 & 0.0417 & 0.0526 & 0.0004 & 0.0009 & 17/2 & 0.0097 & 0.0148 & 0.0002 & -0.0016 & 29/2 & 6.2e-05 & 4.6e-06 & 7.0e-08 & 5.7e-05\\
5/3 & 0.0383 & 0.0586 & 0.0005 & -0.0012 & 17/3 & 0.0101 & 0.0157 & 0.0004 & -0.0009 & 29/3 & 0.0001 & 7.3e-05 & 4.3e-06 & -4.3e-05\\
6/1 & 0.1433 & 0.5939 & 0.0211 & 0.0396 & 18/1 & 0.0098 & 0.0299 & 0.0014 & -0.0014 & 30/1 & 0.0010 & 0.0002 & 2.0e-07 & -2.9e-06\\
6/2 & 0.1265 & 0.6084 & 0.0789 & 0.0122 & 18/2 & 0.0090 & 0.0340 & 0.0012 & -0.0011 & 30/2 & 0.0009 & 0.0002 & -6.8e-07 & -0.0002\\
6/3 & 0.1336 & 0.6230 & 0.0444 & 0.0186 & 18/3 & 0.0098 & 0.0375 & 0.0010 & -0.0024 & 30/3 & 0.0010 & 0.0002 & -3.0e-07 & -1.8e-05\\
7/1 & 0.2238 & 0.2989 & 0.0286 & 0.0174 & 19/1 & 0.0181 & 0.0477 & 0.0010 & -0.0050 & 31/1 & 0.0019 & 0.0006 & -2.0e-07 & 0.0006\\
7/2 & 0.2048 & 0.3129 & 0.0748 & 0.0209 & 19/2 & 0.0167 & 0.0509 & 0.0010 & -0.0021 & 31/2 & 0.0013 & 0.0005 & 6.9e-06 & -0.0002\\
7/3 & 0.2168 & 0.3140 & 0.0457 & 0.0232 & 19/3 & 0.0135 & 0.0479 & 0.0007 & -0.0048 & 31/3 & 0.0014 & 0.0002 & -5.6e-06 & -0.0002\\
8/1 & 0.0611 & 0.0126 & 0.0004 & -0.0014 & 20/1 & 0.0181 & 0.0064 & 2.5e-05 & 0.0009 & 32/1 & 0.0019 & 0.0005 & 2.9e-07 & 0.0002\\
8/2 & 0.0646 & 0.0119 & 0.0004 & 0.0003 & 20/2 & 0.0162 & 0.0067 & 4.3e-05 & -4.6e-05 & 32/2 & 0.0017 & 0.0004 & -1.1e-06 & -0.0002\\
8/3 & 0.0628 & 0.0151 & 0.0004 & 0.0010 & 20/3 & 0.0160 & 0.0069 & 2.1e-05 & 0.0002 & 32/3 & 0.0018 & 0.0005 & 3.3e-07 & -0.0001\\
9/1 & 0.0014 & -0.0001 & 2.8e-06 & 0.0004 & 21/1 & 0.0294 & 0.0958 & 0.0020 & -0.0023 & 33/1 & 0.0009 & 0.0003 & 7.4e-08 & 0.0001\\
9/2 & 0.0009 & 0.0001 & 3.6e-06 & 0.0003 & 21/2 & 0.0285 & 0.1026 & 0.0014 & 0.0063 & 33/2 & 0.0008 & -0.0003 & -2.2e-05 & -4.0e-06\\
9/3 & 0.0020 & 0.0002 & -7.0e-07 & 0.0001 & 21/3 & 0.0253 & 0.1118 & 0.0009 & 0.0055 & 33/3 & 0.0008 & 0.0002 & -1.8e-07 & -8.0e-05\\
10/1 & 0.0043 & 0.0110 & 0.0001 & -0.0023 & 22/1 & 0.0078 & 0.0015 & 6.3e-06 & 0.0015 & 34/1 & 0.0008 & 0.0316 & 0.0004 & 0.0024\\
10/2 & 0.0035 & 0.0116 & 2.3e-05 & -0.0017 & 22/2 & 0.0075 & 0.0010 & 1.1e-05 & 0.0020 & 34/2 & -0.0005 & 0.0429 & 0.0002 & 0.0054\\
10/3 & 0.0056 & 0.0115 & 0.0002 & -0.0006 & 22/3 & 0.0078 & 0.0019 & 1.2e-05 & 0.0023 & 34/3 & -0.0013 & 0.0401 & 0.0003 & 0.0051\\
11/1 & 0.0009 & 0.0001 & 2.9e-06 & 0.0003 & 23/1 & 0.0068 & 0.0183 & 4.1e-05 & -0.0002 & 35/1 & 0.0010 & 0.0315 & 0.0004 & 0.0017\\
11/2 & 0.0008 & 0.0002 & 6.5e-06 & 0.0003 & 23/2 & 0.0145 & 0.0169 & -4.0e-06 & 0.0019 & 35/2 & 0.0046 & 0.0378 & 0.0003 & 0.0075\\
11/3 & 0.0016 & 6.7e-05 & 5.8e-06 & 0.0004 & 23/3 & 0.0075 & 0.0190 & 5.0e-05 & 0.0009 & 35/3 & 0.0019 & 0.0339 & 0.0004 & 0.0055\\
12/1 & 0.0051 & 0.0003 & 1.2e-05 & 0.0003 & 24/1 & 0.0200 & 0.1006 & 0.0011 & 0.0068 & 36/1 & 0.0019 & 0.0005 & 1.8e-06 & 0.0003\\
12/2 & 0.0033 & 5.5e-05 & 1.0e-05 & 0.0004 & 24/2 & 0.0248 & 0.0970 & 0.0004 & 0.0068 & 36/2 & 0.0016 & 0.0003 & -2.5e-07 & 0.0001\\
12/3 & 0.0050 & 0.0001 & 1.6e-05 & 0.0006 & 24/3 & 0.0233 & 0.1017 & 0.0004 & 0.0030 & 36/3 & 0.0016 & 0.0001 & -1.1e-05 & -8.8e-05\\
\bottomrule\end{tabular}
\begin{tabular}{@{}lrrrrrrr@{\hspace{4mm}}lrrrrrrr@{}}\toprule

$f$ & $w$ & $c$ & NFE & FID I & FID G & TV I & TV G & $f$ & $w$ & $c$ & NFE & FID I & FID G & TV I & TV G\\\midrule

125 & 96 & 100 & 1 & $392.33\pm6.66$ & $332.49\pm3.43$ & 0.5574 & 0.5806 & 1000 & 96 & 25 & 1 & $407.46\pm9.61$ & $396.41\pm3.12$ & 0.9007 & 0.9011\\
125 & 96 & 100 & 2 & $197.48\pm9.38$ & $164.66\pm2.45$ & 0.5633 & 0.6385 & 1000 & 96 & 25 & 2 & $321.82\pm6.16$ & $317.52\pm6.37$ & 0.8920 & 0.8936\\
125 & 96 & 100 & 4 & $84.75\pm2.19$ & $68.84\pm1.26$ & 0.5051 & 0.4059 & 1000 & 96 & 25 & 4 & $270.42\pm5.14$ & $266.74\pm7.41$ & 0.8351 & 0.8422\\
125 & 96 & 100 & 8 & $46.19\pm0.72$ & $39.80\pm0.41$ & 0.2964 & 0.2409 & 1000 & 96 & 25 & 8 & $240.22\pm5.06$ & $238.33\pm7.42$ & 0.7693 & 0.7840\\
125 & 96 & 100 & 16 & $31.45\pm0.05$ & $29.20\pm0.36$ & 0.2024 & 0.1698 & 1000 & 96 & 25 & 16 & $224.42\pm5.01$ & $223.95\pm7.34$ & 0.7199 & 0.7378\\
250 & 96 & 100 & 1 & $392.78\pm5.56$ & $350.96\pm4.19$ & 0.5260 & 0.5049 & 1000 & 96 & 50 & 1 & $389.56\pm3.47$ & $344.57\pm4.85$ & 0.5080 & 0.5520\\
250 & 96 & 100 & 2 & $185.45\pm5.41$ & $149.84\pm2.16$ & 0.5657 & 0.5568 & 1000 & 96 & 50 & 2 & $223.39\pm7.61$ & $179.21\pm3.04$ & 0.8108 & 0.6859\\
250 & 96 & 100 & 4 & $85.34\pm0.29$ & $71.64\pm0.88$ & 0.4718 & 0.3987 & 1000 & 96 & 50 & 4 & $93.50\pm3.84$ & $72.19\pm1.35$ & 0.3608 & 0.2374\\
250 & 96 & 100 & 8 & $49.36\pm0.52$ & $43.49\pm0.37$ & 0.3138 & 0.2584 & 1000 & 96 & 50 & 8 & $44.48\pm1.28$ & $37.75\pm0.43$ & 0.1895 & 0.1107\\
250 & 96 & 100 & 16 & $35.17\pm0.50$ & $32.76\pm0.23$ & 0.2100 & 0.1798 & 1000 & 96 & 50 & 16 & $29.09\pm0.59$ & $27.39\pm0.21$ & 0.1031 & 0.0655\\
500 & 96 & 100 & 1 & $384.94\pm6.06$ & $346.22\pm3.31$ & 0.5504 & 0.5084 & 1000 & 96 & 100 & 1 & $387.47\pm3.47$ & $346.79\pm4.51$ & 0.5205 & 0.5035\\
500 & 96 & 100 & 2 & $167.02\pm3.31$ & $129.78\pm2.75$ & 0.5143 & 0.5740 & 1000 & 96 & 100 & 2 & $165.88\pm4.15$ & $127.98\pm1.82$ & 0.5035 & 0.5567\\
500 & 96 & 100 & 4 & $77.53\pm1.74$ & $56.99\pm0.70$ & 0.3797 & 0.2599 & 1000 & 96 & 100 & 4 & $69.51\pm0.60$ & $49.75\pm0.60$ & 0.3193 & 0.2297\\
500 & 96 & 100 & 8 & $43.19\pm0.70$ & $33.70\pm0.26$ & 0.2577 & 0.1316 & 1000 & 96 & 100 & 8 & $33.87\pm0.33$ & $27.57\pm0.10$ & 0.1689 & 0.0957\\
500 & 96 & 100 & 16 & $32.01\pm0.43$ & $27.14\pm0.13$ & 0.1753 & 0.0953 & 1000 & 96 & 100 & 16 & $24.22\pm0.21$ & $21.74\pm0.13$ & 0.0917 & 0.0518\\
1000 & 64 & 100 & 1 & $385.99\pm1.26$ & $339.76\pm6.52$ & 0.5132 & 0.5127 & 1000 & 128 & 100 & 1 & $379.34\pm2.90$ & $344.50\pm4.13$ & 0.5175 & 0.5035\\
1000 & 64 & 100 & 2 & $168.58\pm1.02$ & $126.33\pm1.10$ & 0.5035 & 0.5627 & 1000 & 128 & 100 & 2 & $171.65\pm5.06$ & $132.45\pm2.42$ & 0.6155 & 0.6033\\
1000 & 64 & 100 & 4 & $72.15\pm0.46$ & $50.56\pm0.31$ & 0.3311 & 0.2202 & 1000 & 128 & 100 & 4 & $68.14\pm0.63$ & $49.50\pm0.97$ & 0.3001 & 0.2280\\
1000 & 64 & 100 & 8 & $37.21\pm0.19$ & $29.68\pm0.40$ & 0.1877 & 0.0903 & 1000 & 128 & 100 & 8 & $30.75\pm0.13$ & $25.32\pm0.28$ & 0.1740 & 0.1024\\
1000 & 64 & 100 & 16 & $27.62\pm0.31$ & $24.25\pm0.37$ & 0.1139 & 0.0532 & 1000 & 128 & 100 & 16 & $20.79\pm0.15$ & $19.18\pm0.08$ & 0.0923 & 0.0558\\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrrrr}\toprule

$f$ & $w$ & $c$ & Method & Updates & Params $/10^6$ & FLOPs $/10^{17}$ & Hours\\\midrule

125 & 96 & 100 & I-CFM & 100000 & 20.119 & 5.42498 & 3.50\\
125 & 96 & 100 & G-MPCF & 99999 & 20.119 & 5.42494 & 3.55\\
250 & 96 & 100 & I-CFM & 100000 & 20.119 & 5.42498 & 3.50\\
250 & 96 & 100 & G-MPCF & 99999 & 20.119 & 5.42494 & 3.80\\
500 & 96 & 100 & I-CFM & 100000 & 20.119 & 5.42498 & 3.80\\
500 & 96 & 100 & G-MPCF & 99999 & 20.119 & 5.42494 & 4.09\\
1000 & 96 & 100 & I-CFM & 100000 & 20.119 & 5.42498 & 3.86\\
1000 & 96 & 100 & G-MPCF & 99999 & 20.119 & 5.42494 & 4.09\\
1000 & 64 & 100 & I-CFM & 220923 & 8.952 & 5.42498 & 6.21\\
1000 & 64 & 100 & G-MPCF & 220921 & 8.952 & 5.42496 & 6.71\\
1000 & 128 & 100 & I-CFM & 56773 & 35.746 & 5.42490 & 2.76\\
1000 & 128 & 100 & G-MPCF & 56773 & 35.746 & 5.42491 & 2.76\\
1000 & 96 & 25 & I-CFM & 25000 & 20.119 & 1.35625 & 0.90\\
1000 & 96 & 25 & G-MPCF & 24999 & 20.119 & 1.35619 & 0.87\\
1000 & 96 & 50 & I-CFM & 50000 & 20.119 & 2.71249 & 1.69\\
1000 & 96 & 50 & G-MPCF & 49999 & 20.119 & 2.71244 & 1.77\\
\bottomrule\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}lrrrrrr@{\hspace{4mm}}lrrrrrr@{}}\toprule

\multicolumn{7}{c}{Gaussian source} & \multicolumn{7}{c}{PPCA mixture source}\\
\cmidrule(lr){1-7}\cmidrule(lr){8-14}
Pairing & $\lambda$ & NFE & Val. KID & Test FID & MassTV & Min. R & Pairing & $\lambda$ & NFE & Val. KID & Test FID & MassTV & Min. R\\\midrule

Keep & 0.00 & 0 & 605.60 & $454.03\pm0.57$ & 0.9813 & 0.0000 & Keep & 0.00 & 0 & 277.44 & $265.65\pm0.58$ & 0.7929 & 0.1723\\
I & 0.25 & 1 & 574.61 & $440.40\pm0.56$ & 0.9813 & 0.0000 & I & 0.25 & 1 & 290.88 & $274.62\pm0.85$ & 0.7917 & 0.1046\\
I & 0.25 & 2 & 566.95 & $436.38\pm0.59$ & 0.9813 & 0.0000 & I & 0.25 & 2 & 285.62 & $270.72\pm0.86$ & 0.7817 & 0.1108\\
I & 0.25 & 4 & 552.32 & $428.67\pm0.75$ & 0.9813 & 0.0000 & I & 0.25 & 4 & 277.25 & $263.69\pm0.46$ & 0.7796 & 0.1489\\
I & 0.25 & 8 & 535.43 & $419.81\pm0.79$ & 0.9813 & 0.0000 & I & 0.25 & 8 & 271.44 & $258.00\pm0.52$ & 0.7874 & 0.2000\\
I & 0.25 & 16 & 524.47 & $414.06\pm0.81$ & 0.9813 & 0.0000 & I & 0.25 & 16 & 267.11 & $253.81\pm0.56$ & 0.7887 & 0.2357\\
I & 0.50 & 1 & 508.27 & $411.58\pm0.44$ & 0.9813 & 0.0000 & I & 0.50 & 1 & 316.77 & $292.94\pm1.48$ & 0.6959 & 0.0276\\
I & 0.50 & 2 & 488.41 & $400.28\pm0.35$ & 0.9813 & 0.0000 & I & 0.50 & 2 & 299.08 & $279.99\pm1.04$ & 0.6736 & 0.0527\\
I & 0.50 & 4 & 450.73 & $377.70\pm0.61$ & 0.9813 & 0.0000 & I & 0.50 & 4 & 266.93 & $253.22\pm0.54$ & 0.7024 & 0.1546\\
I & 0.50 & 8 & 412.26 & $353.50\pm0.49$ & 0.9813 & 0.0000 & I & 0.50 & 8 & 243.42 & $231.62\pm0.90$ & 0.7220 & 0.2734\\
I & 0.50 & 16 & 389.12 & $338.00\pm0.54$ & 0.9813 & 0.0000 & I & 0.50 & 16 & 228.06 & $217.48\pm1.12$ & 0.7105 & 0.3978\\
I & 0.75 & 1 & 510.84 & $422.31\pm0.59$ & 0.9338 & 0.0000 & I & 0.75 & 1 & 390.63 & $345.18\pm2.81$ & 0.4781 & 0.0047\\
I & 0.75 & 2 & 451.40 & $383.94\pm0.43$ & 0.9301 & 0.0000 & I & 0.75 & 2 & 323.19 & $298.05\pm1.42$ & 0.5295 & 0.0294\\
I & 0.75 & 4 & 340.74 & $304.28\pm0.88$ & 0.9293 & 0.0000 & I & 0.75 & 4 & 224.17 & $214.19\pm2.36$ & 0.6223 & 0.3719\\
I & 0.75 & 8 & 266.26 & $246.58\pm0.49$ & 0.9212 & 0.0066 & I & 0.75 & 8 & 171.93 & $168.40\pm1.45$ & 0.5634 & 0.4901\\
I & 0.75 & 16 & 233.39 & $219.82\pm0.58$ & 0.9073 & 0.0986 & I & 0.75 & 16 & 149.25 & $148.65\pm1.36$ & 0.5057 & 0.5540\\
I & 1.00 & 1 & 447.08 & $389.26\pm12.35$ & 0.5115 & 0.0000 & I & 1.00 & 1 & 390.93 & $336.92\pm2.61$ & 0.5829 & 0.0000\\
I & 1.00 & 2 & 166.22 & $165.00\pm1.63$ & 0.5035 & 0.0114 & I & 1.00 & 2 & 224.65 & $210.52\pm2.66$ & 0.5756 & 0.0200\\
I & 1.00 & 4 & 60.32 & $69.35\pm0.95$ & 0.3262 & 0.4561 & I & 1.00 & 4 & 71.26 & $82.17\pm1.26$ & 0.3991 & 0.4357\\
I & 1.00 & 8 & 25.28 & $33.97\pm0.16$ & 0.1733 & 0.6494 & I & 1.00 & 8 & 47.36 & $60.75\pm0.22$ & 0.2879 & 0.4478\\
I & 1.00 & 16 & 16.23 & $24.36\pm0.11$ & 0.0977 & 0.6712 & I & 1.00 & 16 & 41.46 & $56.10\pm0.20$ & 0.2498 & 0.4939\\
OT & 0.25 & 1 & 557.68 & $431.79\pm0.64$ & 0.9813 & 0.0000 & OT & 0.25 & 1 & 281.21 & $269.99\pm0.52$ & 0.7323 & 0.0999\\
OT & 0.25 & 2 & 549.34 & $427.36\pm0.67$ & 0.9813 & 0.0000 & OT & 0.25 & 2 & 278.65 & $267.61\pm0.59$ & 0.7442 & 0.1073\\
OT & 0.25 & 4 & 537.16 & $420.90\pm0.70$ & 0.9813 & 0.0000 & OT & 0.25 & 4 & 271.47 & $261.53\pm0.45$ & 0.7395 & 0.1704\\
OT & 0.25 & 8 & 526.76 & $415.38\pm0.73$ & 0.9813 & 0.0000 & OT & 0.25 & 8 & 264.22 & $254.97\pm0.36$ & 0.7411 & 0.2732\\
OT & 0.25 & 16 & 520.41 & $412.02\pm0.69$ & 0.9813 & 0.0000 & OT & 0.25 & 16 & 259.00 & $250.16\pm0.30$ & 0.7437 & 0.2258\\
OT & 0.50 & 1 & 463.58 & $387.20\pm0.28$ & 0.9813 & 0.0000 & OT & 0.50 & 1 & 292.86 & $282.18\pm0.40$ & 0.6200 & 0.0737\\
OT & 0.50 & 2 & 444.47 & $375.16\pm0.28$ & 0.9813 & 0.0000 & OT & 0.50 & 2 & 284.14 & $274.12\pm0.73$ & 0.6073 & 0.1187\\
OT & 0.50 & 4 & 417.11 & $357.18\pm0.27$ & 0.9813 & 0.0000 & OT & 0.50 & 4 & 258.09 & $251.06\pm0.39$ & 0.6247 & 0.2290\\
OT & 0.50 & 8 & 394.38 & $341.79\pm0.30$ & 0.9813 & 0.0000 & OT & 0.50 & 8 & 230.97 & $225.84\pm0.40$ & 0.6265 & 0.2693\\
OT & 0.50 & 16 & 380.50 & $332.20\pm0.33$ & 0.9813 & 0.0000 & OT & 0.50 & 16 & 213.04 & $209.02\pm0.44$ & 0.6234 & 0.2333\\
OT & 0.75 & 1 & 374.27 & $337.74\pm0.71$ & 0.9293 & 0.0000 & OT & 0.75 & 1 & 318.17 & $311.05\pm1.72$ & 0.5323 & 0.1379\\
OT & 0.75 & 2 & 331.85 & $302.87\pm0.45$ & 0.9293 & 0.0000 & OT & 0.75 & 2 & 289.14 & $282.89\pm1.37$ & 0.5098 & 0.0304\\
OT & 0.75 & 4 & 276.95 & $257.11\pm0.29$ & 0.9293 & 0.0000 & OT & 0.75 & 4 & 211.99 & $210.58\pm0.18$ & 0.5095 & 0.2576\\
OT & 0.75 & 8 & 241.88 & $227.75\pm0.49$ & 0.9196 & 0.0618 & OT & 0.75 & 8 & 153.43 & $156.04\pm0.03$ & 0.4565 & 0.4980\\
OT & 0.75 & 16 & 224.26 & $213.02\pm0.40$ & 0.9077 & 0.0824 & OT & 0.75 & 16 & 128.00 & $132.12\pm0.26$ & 0.4014 & 0.4947\\
OT & 1.00 & 1 & 226.20 & $238.25\pm1.91$ & 0.5124 & 0.0007 & OT & 1.00 & 1 & 238.60 & $254.31\pm0.45$ & 0.5035 & 0.0007\\
OT & 1.00 & 2 & 92.07 & $101.80\pm0.67$ & 0.5987 & 0.2706 & OT & 1.00 & 2 & 142.40 & $168.36\pm1.66$ & 0.5822 & 0.0496\\
OT & 1.00 & 4 & 40.44 & $47.38\pm0.44$ & 0.2637 & 0.5299 & OT & 1.00 & 4 & 57.13 & $72.70\pm0.27$ & 0.3839 & 0.5904\\
OT & 1.00 & 8 & 22.56 & $29.92\pm0.46$ & 0.1424 & 0.6058 & OT & 1.00 & 8 & 32.48 & $45.22\pm0.33$ & 0.2242 & 0.4354\\
OT & 1.00 & 16 & 16.10 & $23.87\pm0.25$ & 0.0920 & 0.6350 & OT & 1.00 & 16 & 24.79 & $37.93\pm0.33$ & 0.1806 & 0.5817\\
\bottomrule\end{tabular}
\begin{tabular}{@{}lrrrrrr@{\hspace{4mm}}lrrrrrr@{}}\toprule

\multicolumn{7}{c}{Gaussian source} & \multicolumn{7}{c}{PPCA mixture source}\\
\cmidrule(lr){1-7}\cmidrule(lr){8-14}
Pairing & $\lambda$ & NFE & Val. KID & Test FID & MassTV & Min. R & Pairing & $\lambda$ & NFE & Val. KID & Test FID & MassTV & Min. R\\\midrule

G-M & 0.25 & 1 & 573.61 & $439.88\pm0.71$ & 0.9813 & 0.0000 & G-M & 0.25 & 1 & 284.19 & $270.65\pm0.82$ & 0.7606 & 0.1026\\
G-M & 0.25 & 2 & 565.13 & $435.44\pm0.68$ & 0.9813 & 0.0000 & G-M & 0.25 & 2 & 275.54 & $264.11\pm0.99$ & 0.7623 & 0.1440\\
G-M & 0.25 & 4 & 550.26 & $427.62\pm0.75$ & 0.9813 & 0.0000 & G-M & 0.25 & 4 & 266.10 & $256.02\pm0.74$ & 0.7511 & 0.2444\\
G-M & 0.25 & 8 & 534.72 & $419.47\pm0.81$ & 0.9813 & 0.0000 & G-M & 0.25 & 8 & 259.69 & $250.21\pm0.59$ & 0.7464 & 0.2153\\
G-M & 0.25 & 16 & 524.32 & $414.01\pm0.89$ & 0.9813 & 0.0000 & G-M & 0.25 & 16 & 254.91 & $245.90\pm0.54$ & 0.7396 & 0.2093\\
G-M & 0.50 & 1 & 502.15 & $408.29\pm0.56$ & 0.9813 & 0.0000 & G-M & 0.50 & 1 & 297.33 & $281.87\pm1.22$ & 0.6125 & 0.0357\\
G-M & 0.50 & 2 & 480.67 & $395.84\pm0.41$ & 0.9813 & 0.0000 & G-M & 0.50 & 2 & 271.90 & $261.48\pm1.86$ & 0.6550 & 0.0877\\
G-M & 0.50 & 4 & 443.14 & $373.18\pm0.51$ & 0.9813 & 0.0000 & G-M & 0.50 & 4 & 240.52 & $233.95\pm1.08$ & 0.6604 & 0.1977\\
G-M & 0.50 & 8 & 408.80 & $351.30\pm0.54$ & 0.9813 & 0.0000 & G-M & 0.50 & 8 & 221.03 & $216.05\pm0.73$ & 0.6368 & 0.2616\\
G-M & 0.50 & 16 & 387.41 & $336.78\pm0.70$ & 0.9813 & 0.0000 & G-M & 0.50 & 16 & 208.11 & $204.20\pm0.64$ & 0.6083 & 0.2274\\
G-M & 0.75 & 1 & 472.41 & $401.05\pm0.71$ & 0.9348 & 0.0000 & G-M & 0.75 & 1 & 319.28 & $305.50\pm1.67$ & 0.5063 & 0.0223\\
G-M & 0.75 & 2 & 414.95 & $360.31\pm1.10$ & 0.9293 & 0.0000 & G-M & 0.75 & 2 & 251.55 & $245.38\pm5.14$ & 0.5488 & 0.2046\\
G-M & 0.75 & 4 & 314.01 & $286.31\pm0.77$ & 0.9293 & 0.0000 & G-M & 0.75 & 4 & 176.01 & $176.57\pm2.30$ & 0.5114 & 0.3774\\
G-M & 0.75 & 8 & 253.96 & $238.42\pm0.95$ & 0.9215 & 0.0096 & G-M & 0.75 & 8 & 143.23 & $146.28\pm1.25$ & 0.4360 & 0.3921\\
G-M & 0.75 & 16 & 226.98 & $215.70\pm0.79$ & 0.9091 & 0.0269 & G-M & 0.75 & 16 & 127.89 & $132.10\pm0.88$ & 0.3861 & 0.4331\\
G-M & 1.00 & 1 & 332.73 & $349.61\pm2.57$ & 0.5035 & 0.0000 & G-M & 1.00 & 1 & 208.89 & $256.31\pm2.77$ & 0.6093 & 0.0000\\
G-M & 1.00 & 2 & 107.06 & $126.88\pm2.66$ & 0.5622 & 0.0494 & G-M & 1.00 & 2 & 128.88 & $136.08\pm4.39$ & 0.6967 & 0.2399\\
G-M & 1.00 & 4 & 37.84 & $49.98\pm0.21$ & 0.2330 & 0.4752 & G-M & 1.00 & 4 & 48.35 & $58.12\pm0.54$ & 0.2751 & 0.5072\\
G-M & 1.00 & 8 & 17.83 & $27.60\pm0.08$ & 0.0977 & 0.5931 & G-M & 1.00 & 8 & 34.11 & $46.32\pm0.45$ & 0.1722 & 0.6202\\
G-M & 1.00 & 16 & 13.05 & $21.78\pm0.09$ & 0.0549 & 0.6272 & G-M & 1.00 & 16 & 29.90 & $43.60\pm0.43$ & 0.1435 & 0.6533\\
\bottomrule\end{tabular}
\begin{tabular}{lrrrr}\toprule

Dataset & Action & $n$ & SWD & 95\% interval\\\midrule

CIFAR PCA & Selected & 24 & 0.0542 & [0.0529, 0.0557]\\
CIFAR PCA & COT, 1 cycle & 24 & 0.0956 & [0.0921, 0.0990]\\
CIFAR PCA & Gaussian I & 24 & 0.0834 & [0.0809, 0.0859]\\
CIFAR PCA & Gaussian OT & 24 & 0.0869 & [0.0849, 0.0888]\\
CIFAR PCA & Mixture I & 24 & 0.0676 & [0.0646, 0.0706]\\
CIFAR PCA & Mixture mode & 24 & 0.0557 & [0.0542, 0.0573]\\
CIFAR PCA & Retain source & 24 & 0.0542 & [0.0530, 0.0556]\\
KMNIST & Selected & 24 & 0.1200 & [0.1172, 0.1230]\\
KMNIST & COT, 1 cycle & 24 & 0.1092 & [0.1064, 0.1119]\\
KMNIST & Gaussian I & 24 & 0.1196 & [0.1166, 0.1226]\\
KMNIST & Gaussian OT & 24 & 0.1162 & [0.1133, 0.1192]\\
KMNIST & Mixture I & 24 & 0.1158 & [0.1124, 0.1189]\\
KMNIST & Mixture mode & 24 & 0.1408 & [0.1372, 0.1445]\\
KMNIST & Retain source & 24 & 0.1218 & [0.1190, 0.1247]\\
UCI HAR & Selected & 24 & 0.1086 & [0.1055, 0.1118]\\
UCI HAR & COT, 1 cycle & 24 & 0.1046 & [0.1000, 0.1098]\\
UCI HAR & Gaussian I & 24 & 0.1360 & [0.1306, 0.1413]\\
UCI HAR & Gaussian OT & 24 & 0.1343 & [0.1279, 0.1407]\\
UCI HAR & Mixture I & 24 & 0.1388 & [0.1321, 0.1462]\\
UCI HAR & Mixture mode & 24 & 0.1119 & [0.1086, 0.1153]\\
UCI HAR & Retain source & 24 & 0.1086 & [0.1054, 0.1118]\\
\bottomrule\end{tabular}
\begin{tabular}{@{}lrrrrr@{\hspace{3mm}}lrrrrr@{\hspace{3mm}}lrrrrr@{}}\toprule
\multicolumn{6}{c}{KMNIST} & \multicolumn{6}{c}{CIFAR-10 features} & \multicolumn{6}{c}{UCI HAR}\\
\cmidrule(lr){1-6}\cmidrule(lr){7-12}\cmidrule(lr){13-18}
Run & Source & Full & Selected & NFE & $\lambda$ & Run & Source & Full & Selected & NFE & $\lambda$ & Run & Source & Full & Selected & NFE & $\lambda$\\\midrule
1 & 0.1224 & 0.1340 & 0.1194 & 8 & 0.50 & 1 & 0.0568 & 0.0562 & 0.0568 & 0 & 0.00 & 1 & 0.0951 & 0.0955 & 0.0951 & 0 & 0.00\\
2 & 0.1197 & 0.1299 & 0.1150 & 4 & 0.25 & 2 & 0.0527 & 0.0587 & 0.0527 & 0 & 0.00 & 2 & 0.1170 & 0.1187 & 0.1143 & 4 & 1.00\\
3 & 0.1412 & 0.1573 & 0.1380 & 4 & 0.25 & 3 & 0.0510 & 0.0505 & 0.0500 & 16 & 0.75 & 3 & 0.1084 & 0.1110 & 0.1084 & 0 & 0.00\\
4 & 0.1239 & 0.1462 & 0.1255 & 8 & 0.50 & 4 & 0.0559 & 0.0574 & 0.0559 & 0 & 0.00 & 4 & 0.1057 & 0.1092 & 0.1057 & 0 & 0.00\\
5 & 0.1261 & 0.1477 & 0.1273 & 8 & 0.50 & 5 & 0.0543 & 0.0598 & 0.0543 & 0 & 0.00 & 5 & 0.1158 & 0.1191 & 0.1158 & 0 & 0.00\\
6 & 0.1153 & 0.1393 & 0.1161 & 8 & 0.50 & 6 & 0.0516 & 0.0522 & 0.0516 & 0 & 0.00 & 6 & 0.1044 & 0.1097 & 0.1044 & 0 & 0.00\\
7 & 0.1220 & 0.1418 & 0.1212 & 8 & 0.50 & 7 & 0.0520 & 0.0536 & 0.0520 & 0 & 0.00 & 7 & 0.1232 & 0.1275 & 0.1232 & 0 & 0.00\\
8 & 0.1242 & 0.1364 & 0.1221 & 8 & 0.50 & 8 & 0.0501 & 0.0507 & 0.0496 & 16 & 0.50 & 8 & 0.1120 & 0.1163 & 0.1120 & 0 & 0.00\\
9 & 0.1193 & 0.1398 & 0.1191 & 8 & 0.50 & 9 & 0.0501 & 0.0550 & 0.0501 & 0 & 0.00 & 9 & 0.1085 & 0.1140 & 0.1120 & 8 & 1.00\\
10 & 0.1199 & 0.1406 & 0.1146 & 4 & 0.25 & 10 & 0.0637 & 0.0648 & 0.0635 & 16 & 0.25 & 10 & 0.1063 & 0.1093 & 0.1063 & 0 & 0.00\\
11 & 0.1083 & 0.1335 & 0.1056 & 4 & 0.25 & 11 & 0.0532 & 0.0534 & 0.0532 & 0 & 0.00 & 11 & 0.1006 & 0.1034 & 0.1006 & 0 & 0.00\\
12 & 0.1142 & 0.1345 & 0.1148 & 8 & 0.50 & 12 & 0.0577 & 0.0626 & 0.0577 & 0 & 0.00 & 12 & 0.1061 & 0.1132 & 0.1061 & 0 & 0.00\\
13 & 0.1208 & 0.1330 & 0.1178 & 8 & 0.50 & 13 & 0.0535 & 0.0516 & 0.0535 & 0 & 0.00 & 13 & 0.1187 & 0.1249 & 0.1187 & 0 & 0.00\\
14 & 0.1313 & 0.1628 & 0.1288 & 4 & 0.25 & 14 & 0.0522 & 0.0544 & 0.0522 & 0 & 0.00 & 14 & 0.1260 & 0.1265 & 0.1260 & 0 & 0.00\\
15 & 0.1278 & 0.1514 & 0.1287 & 8 & 0.50 & 15 & 0.0549 & 0.0594 & 0.0579 & 16 & 0.75 & 15 & 0.1187 & 0.1205 & 0.1187 & 0 & 0.00\\
16 & 0.1222 & 0.1465 & 0.1194 & 4 & 0.25 & 16 & 0.0536 & 0.0537 & 0.0536 & 0 & 0.00 & 16 & 0.1095 & 0.1148 & 0.1095 & 0 & 0.00\\
17 & 0.1352 & 0.1512 & 0.1334 & 8 & 0.50 & 17 & 0.0588 & 0.0585 & 0.0588 & 0 & 0.00 & 17 & 0.1094 & 0.1118 & 0.1094 & 0 & 0.00\\
18 & 0.1274 & 0.1416 & 0.1240 & 4 & 0.25 & 18 & 0.0581 & 0.0599 & 0.0581 & 0 & 0.00 & 18 & 0.0998 & 0.1021 & 0.0998 & 0 & 0.00\\
19 & 0.1143 & 0.1210 & 0.1157 & 16 & 0.75 & 19 & 0.0539 & 0.0551 & 0.0539 & 0 & 0.00 & 19 & 0.1054 & 0.1104 & 0.1054 & 0 & 0.00\\
20 & 0.1184 & 0.1444 & 0.1149 & 4 & 0.25 & 20 & 0.0589 & 0.0577 & 0.0589 & 0 & 0.00 & 20 & 0.1018 & 0.1045 & 0.1018 & 0 & 0.00\\
21 & 0.1210 & 0.1315 & 0.1175 & 8 & 0.50 & 21 & 0.0521 & 0.0506 & 0.0521 & 0 & 0.00 & 21 & 0.1035 & 0.1063 & 0.1035 & 0 & 0.00\\
22 & 0.1141 & 0.1359 & 0.1092 & 4 & 0.50 & 22 & 0.0522 & 0.0529 & 0.0522 & 0 & 0.00 & 22 & 0.1012 & 0.1064 & 0.1012 & 0 & 0.00\\
23 & 0.1176 & 0.1339 & 0.1157 & 8 & 0.50 & 23 & 0.0528 & 0.0585 & 0.0528 & 0 & 0.00 & 23 & 0.0955 & 0.0961 & 0.0955 & 0 & 0.00\\
24 & 0.1159 & 0.1442 & 0.1171 & 8 & 0.50 & 24 & 0.0505 & 0.0503 & 0.0497 & 16 & 0.50 & 24 & 0.1125 & 0.1151 & 0.1125 & 0 & 0.00\\
\bottomrule\end{tabular}
\begin{tabular}{lrrrrr}\toprule

Coupling & Params & Score error & Velocity error & SWD & Mode TV\\\midrule

Independent joint & 9348 & $0.087\pm0.003$ & $0.099\pm0.003$ & $0.183\pm0.016$ & $0.055\pm0.008$\\
Exact sector & 9218 & $0.020\pm0.001$ & $0.163\pm0.009$ & $0.156\pm0.014$ & $0.043\pm0.015$\\
Laguerre & 9218 & $0.008\pm0.00045$ & $0.062\pm0.005$ & $0.140\pm0.023$ & $0.030\pm0.008$\\
Exact polar & 9218 & $0.008\pm0.00033$ & $0.066\pm0.002$ & $0.135\pm0.023$ & $0.033\pm0.007$\\
\bottomrule\end{tabular}
\begin{tabular}{@{}lrrrrr@{\hspace{4mm}}lrrrrr@{}}\toprule

\multicolumn{6}{c}{rare12} & \multicolumn{6}{c}{gaussian8}\\
\cmidrule(lr){1-6}\cmidrule(lr){7-12}
Method & Req. & Eff. & SWD & Mode TV & Solver & Method & Req. & Eff. & SWD & Mode TV & Solver\\\midrule

I-CFM & 1 & 1 & $0.909\pm0.011$ & $0.217\pm0.093$ & 0.9859 & I-CFM & 1 & 1 & $2.016\pm0.016$ & $0.185\pm0.054$ & 4.4530\\
I-CFM & 2 & 2 & $0.493\pm0.009$ & $0.094\pm0.010$ & 0.2328 & I-CFM & 2 & 2 & $0.661\pm0.035$ & $0.045\pm0.017$ & 0.6872\\
I-CFM & 4 & 4 & $0.276\pm0.007$ & $0.069\pm0.004$ & 0.0527 & I-CFM & 4 & 4 & $0.241\pm0.015$ & $0.026\pm0.007$ & 0.0765\\
I-CFM & 8 & 8 & $0.228\pm0.009$ & $0.057\pm0.004$ & 0.0158 & I-CFM & 8 & 8 & $0.215\pm0.047$ & $0.025\pm0.008$ & 0.0210\\
I-CFM & 16 & 16 & $0.203\pm0.011$ & $0.048\pm0.006$ & 0.0044 & I-CFM & 16 & 16 & $0.215\pm0.048$ & $0.026\pm0.008$ & 0.0058\\
I-CFM & 32 & 32 & $0.192\pm0.013$ & $0.044\pm0.007$ & 0.0011 & I-CFM & 32 & 32 & $0.221\pm0.045$ & $0.025\pm0.007$ & 0.0016\\
OT-CFM & 1 & 1 & $0.207\pm0.010$ & $0.042\pm0.006$ & 0.0412 & OT-CFM & 1 & 1 & $0.343\pm0.010$ & $0.020\pm0.005$ & 0.1870\\
OT-CFM & 2 & 2 & $0.157\pm0.013$ & $0.031\pm0.005$ & 0.0108 & OT-CFM & 2 & 2 & $0.227\pm0.033$ & $0.023\pm0.007$ & 0.0445\\
OT-CFM & 4 & 4 & $0.147\pm0.019$ & $0.031\pm0.007$ & 0.0035 & OT-CFM & 4 & 4 & $0.231\pm0.054$ & $0.026\pm0.007$ & 0.0188\\
OT-CFM & 8 & 8 & $0.147\pm0.022$ & $0.030\pm0.008$ & 0.0013 & OT-CFM & 8 & 8 & $0.234\pm0.058$ & $0.025\pm0.005$ & 0.0074\\
OT-CFM & 16 & 16 & $0.146\pm0.023$ & $0.032\pm0.008$ & 0.0004 & OT-CFM & 16 & 16 & $0.236\pm0.057$ & $0.024\pm0.005$ & 0.0026\\
OT-CFM & 32 & 32 & $0.145\pm0.024$ & $0.033\pm0.008$ & 6.6e-05 & OT-CFM & 32 & 32 & $0.238\pm0.056$ & $0.023\pm0.004$ & 0.0008\\
2-RF & 1 & 1 & $0.247\pm0.005$ & $0.121\pm0.018$ & 0.0011 & 2-RF & 1 & 1 & $0.318\pm0.016$ & $0.032\pm0.009$ & 0.0898\\
2-RF & 2 & 2 & $0.248\pm0.006$ & $0.129\pm0.016$ & 0.0001 & 2-RF & 2 & 2 & $0.288\pm0.021$ & $0.031\pm0.010$ & 0.0218\\
2-RF & 4 & 4 & $0.249\pm0.006$ & $0.130\pm0.013$ & 4.8e-05 & 2-RF & 4 & 4 & $0.274\pm0.030$ & $0.032\pm0.010$ & 0.0065\\
2-RF & 8 & 8 & $0.249\pm0.006$ & $0.131\pm0.012$ & 1.4e-05 & 2-RF & 8 & 8 & $0.271\pm0.034$ & $0.033\pm0.011$ & 0.0020\\
2-RF & 16 & 16 & $0.249\pm0.005$ & $0.132\pm0.011$ & 3.3e-06 & 2-RF & 16 & 16 & $0.271\pm0.034$ & $0.034\pm0.011$ & 0.0005\\
2-RF & 32 & 32 & $0.249\pm0.005$ & $0.132\pm0.012$ & 7e-07 & 2-RF & 32 & 32 & $0.270\pm0.035$ & $0.034\pm0.011$ & 0.0001\\
OFM & 1 & 1 & $0.152\pm0.020$ & $0.031\pm0.007$ & -- & OFM & 1 & 1 & $0.242\pm0.034$ & $0.022\pm0.003$ & --\\
OFM & 2 & 1 & $0.152\pm0.020$ & $0.031\pm0.007$ & -- & OFM & 2 & 1 & $0.242\pm0.034$ & $0.022\pm0.003$ & --\\
OFM & 4 & 1 & $0.152\pm0.020$ & $0.031\pm0.007$ & -- & OFM & 4 & 1 & $0.242\pm0.034$ & $0.022\pm0.003$ & --\\
OFM & 8 & 1 & $0.152\pm0.020$ & $0.031\pm0.007$ & -- & OFM & 8 & 1 & $0.242\pm0.034$ & $0.022\pm0.003$ & --\\
OFM & 16 & 1 & $0.152\pm0.020$ & $0.031\pm0.007$ & -- & OFM & 16 & 1 & $0.242\pm0.034$ & $0.022\pm0.003$ & --\\
OFM & 32 & 1 & $0.152\pm0.020$ & $0.031\pm0.007$ & -- & OFM & 32 & 1 & $0.242\pm0.034$ & $0.022\pm0.003$ & --\\
MeanFlow & 1 & 1 & $0.385\pm0.013$ & $0.318\pm0.078$ & 0.0371 & MeanFlow & 1 & 1 & $0.411\pm0.083$ & $0.164\pm0.112$ & 0.1426\\
MeanFlow & 2 & 2 & $0.371\pm0.016$ & $0.334\pm0.095$ & 0.0142 & MeanFlow & 2 & 2 & $0.427\pm0.106$ & $0.163\pm0.115$ & 0.1188\\
MeanFlow & 4 & 4 & $0.372\pm0.017$ & $0.345\pm0.101$ & 0.0088 & MeanFlow & 4 & 4 & $0.441\pm0.120$ & $0.175\pm0.129$ & 0.0966\\
MeanFlow & 8 & 8 & $0.367\pm0.014$ & $0.352\pm0.102$ & 0.0045 & MeanFlow & 8 & 8 & $0.452\pm0.127$ & $0.189\pm0.141$ & 0.0542\\
MeanFlow & 16 & 16 & $0.362\pm0.015$ & $0.357\pm0.102$ & 0.0019 & MeanFlow & 16 & 16 & $0.458\pm0.131$ & $0.198\pm0.147$ & 0.0280\\
MeanFlow & 32 & 32 & $0.360\pm0.015$ & $0.360\pm0.102$ & 0.0007 & MeanFlow & 32 & 32 & $0.461\pm0.132$ & $0.204\pm0.151$ & 0.0139\\
MPCF & 1 & 1 & $0.161\pm0.007$ & $0.025\pm0.004$ & 0.0302 & MPCF & 1 & 1 & $0.266\pm0.007$ & $0.017\pm0.004$ & 0.1155\\
MPCF & 2 & 2 & $0.135\pm0.015$ & $0.026\pm0.007$ & 0.0089 & MPCF & 2 & 2 & $0.228\pm0.035$ & $0.027\pm0.005$ & 0.0287\\
MPCF & 4 & 4 & $0.136\pm0.017$ & $0.026\pm0.007$ & 0.0034 & MPCF & 4 & 4 & $0.258\pm0.031$ & $0.028\pm0.006$ & 0.0213\\
MPCF & 8 & 8 & $0.139\pm0.018$ & $0.026\pm0.007$ & 0.0012 & MPCF & 8 & 8 & $0.258\pm0.033$ & $0.025\pm0.005$ & 0.0130\\
MPCF & 16 & 16 & $0.139\pm0.019$ & $0.026\pm0.007$ & 0.0003 & MPCF & 16 & 16 & $0.256\pm0.032$ & $0.024\pm0.004$ & 0.0064\\
MPCF & 32 & 32 & $0.139\pm0.020$ & $0.026\pm0.007$ & 6.4e-05 & MPCF & 32 & 32 & $0.254\pm0.031$ & $0.024\pm0.004$ & 0.0029\\
\bottomrule\end{tabular}
\begin{tabular}{lrrr}\toprule
Predictors & $R^2$ & RMSE & Mean absolute error\\\midrule
Training mean & -0.058 & 0.00608 & 0.00409\\
Field only & 0.520 & 0.00410 & 0.00264\\
Three diagnostics & 0.655 & 0.00347 & 0.00220\\
\bottomrule\end{tabular}
